Consensus and Disagreement of Heterogeneous Belief Systems in Influence Networks

Recently, an opinion dynamics model has been proposed to describe a network of individuals discussing a set of logically interdependent topics. For each individual, the set of topics and the logical interdependencies between the topics (captured by a logic matrix) form a belief system. We investigate the role the logic matrix and its structure plays in determining the final opinions, including existence of the limiting opinions, of a strongly connected network of individuals. We provide a set of results that, given a set of individuals' belief systems, allow a systematic determination of which topics will reach a consensus, and which topics will disagreement in arise. For irreducible logic matrices, each topic reaches a consensus. For reducible logic matrices, which indicates a cascade interdependence relationship, conditions are given on whether a topic will reach a consensus or not. It turns out that heterogeneity among the individuals' logic matrices, including especially differences in the signs of the off-diagonal entries, can be a key determining factor. This paper thus attributes, for the first time, a strong diversity of limiting opinions to heterogeneity of belief systems in influence networks, in addition to the more typical explanation that strong diversity arises from individual stubbornness.

==> MultiDim_TopicGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MultiDim_TopicGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.38601372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84735477)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MultiDim_TopicGraph.pdf}}%
    \put(0.44297738,0.10241685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64514165\unitlength}\raggedright $\mathcal{G}[\mat C_i]$\end{minipage}}}%
    \put(0.12486611,0.70014213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.03623928,0.51815603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.37283891,0.43141056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.07553866,0.21438139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.91392549,0.76141385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.77122128,0.40019403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.90054689,0.19505685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> multiplex_network_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiplex_network_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.2734375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44703708)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplex_network_v3.pdf}}%
    \put(0.51248137,0.23222164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06575087\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplex_network_v3.pdf}}%
    \put(1.01174386,0.23891211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06575087\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplex_network_v3.pdf}}%
    \put(0.06226834,0.36890728){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_1^1$\end{tabular}}}}%
    \put(0.06545204,0.23044587){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_1^2$\end{tabular}}}}%
    \put(0.06545204,0.09489793){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_1^3$\end{tabular}}}}%
    \put(0.3460833,0.37048525){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_2^1$\end{tabular}}}}%
    \put(0.34926701,0.23202384){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_2^2$\end{tabular}}}}%
    \put(0.34926701,0.0964759){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_2^3$\end{tabular}}}}%
    \put(0.17672279,0.37134273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w_{ij}$\end{tabular}}}}%
    \put(0.5615308,0.37559774){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_1^1$\end{tabular}}}}%
    \put(0.56471446,0.23713633){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_2^1$\end{tabular}}}}%
    \put(0.56471446,0.10158838){\color[rgb]{1,0,0.03921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_3^1$\end{tabular}}}}%
    \put(0.84534572,0.37717571){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_1^2$\end{tabular}}}}%
    \put(0.84852938,0.2387143){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_2^2$\end{tabular}}}}%
    \put(0.84852938,0.10316636){\color[rgb]{0,0.03529412,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y_3^2$\end{tabular}}}}%
    \put(0.67598523,0.37803319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w_{ij}$\end{tabular}}}}%
    \put(0.15924471,0.01909038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{G}[\mat{B}]$\end{tabular}}}}%
    \put(0.64115054,0.00552709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{G}[\mat{A}]$\end{tabular}}}}%
    \put(0.41601319,0.20407902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Leftrightarrow$\end{tabular}}}}%
    \put(0.05538785,0.41672356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{V}}_1$\end{tabular}}}}%
    \put(0.34065135,0.42055123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{V}}_2$\end{tabular}}}}%
    \put(0.90938568,0.24378415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3489856\unitlength}\raggedright $\mathcal{V}_2$\end{minipage}}}%
    \put(0.90081388,0.38011869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38439\unitlength}\raggedright $\mathcal{V}_1$\end{minipage}}}%
    \put(0.91699872,0.11610351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3105467\unitlength}\raggedright $\mathcal{V}_3$\end{minipage}}}%
  \end{picture}%
\endgroup%

